Improving HyLTL model checking of hybrid systems

The problem of model-checking hybrid systems is a long-time challenge in the scientific community. Most of the existing approaches and tools are either limited on the properties that they can verify, or restricted to simplified classes of systems. To overcome those limitations, a temporal logic called HyLTL has been recently proposed. The model checking problem for this logic has been solved by translating the formula into an equivalent hybrid automaton, that can be analized using existing tools. The original construction employs a declarative procedure that generates exponentially many states upfront, and can be very inefficient when complex formulas are involved. In this paper we solve a technical issue in the construction that was not considered in previous works, and propose a new algorithm to translate HyLTL into hybrid automata, that exploits optimized techniques coming from the discrete LTL community to build smaller automata.

==> Aliv.tex <==
%!TEX root =  gandalf2013.tex
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,auto]
%% nodes
  \node (Q0) at (300bp,350bp) [draw,circle] {$q_0$};
		\draw [<-*] (Q0) -- ++(0bp,70bp);
	\node (Q1) at (100bp,240bp) [draw,circle] {$q_1$}
		edge [loop left] node {$\top$} ();
  \node (Q2) at (300bp,240bp) [draw,circle] {$q_2$}
		edge [loop right] node {$b_0 \land b_1$} ();
  \node (Q3) at (300bp,130bp) [draw,circle] {$q_3$}
		edge [loop left] node {$b_0 \land b_1$} (); 
  \node (Q4) at (300bp,20bp) [draw,double,circle] {$q_4$}
		edge [loop right] node {$\begin{array}{c}\neg b_0, \\ b_0 \land b_1\end{array}$} (); 
%% edges  
  \draw [->] (Q0) to[out=0,in=90] node[above=11bp] {$\neg b_0 \land \neg b_1 \land x < 18$} (500bp,240bp) 
  		to[out=-90,in=0] (Q3);
  \draw [->] (Q2) -- node {$b_0 \land b_1 \land x < 18$} (Q3);
  \draw [->] (Q0) -- node {$\neg b_0 \land \neg b_1$} (Q2);
  \draw [->] (Q1) -- node[left=2bp] {$\begin{array}{l}
  		\neg b_0 \land x < 18, \\ b_0 \land \neg b_1 \land x < 18\end{array}$} (Q3);
  \draw [->] (Q3) -- node {$\neg b_0$} (Q4);
  \draw [->] (Q0) to[out=180,in=90] node[above=6bp] {$\neg b_0 \land \neg b_1$} (Q1);
  \draw [->] (Q1) -- node {$\begin{array}{c}\neg b_0,\\ b_0 \land \neg b_1\end{array}$} (Q2);
%
\end{tikzpicture}


==> Aphi.tex <==
%!TEX root =  gandalf2013.tex
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.4,auto]
%%
\node (S3) at (316bp,232bp) [draw,circle] {$q_1$}
 			edge [loop right] node {$\top$} ();
 \node (S2) at (86bp,129bp) [draw,circle,double] {$q_2$};
  \node (S0) at (86bp,25bp) [draw,circle,double] {$q_3$}
  			edge [loop right] node {$\top$} ();
  \node (T0) at (86bp,335bp) [draw,circle] {$q_0$};
	\draw [<-*] (T0) -- ++(0bp,70bp);
  \draw [->] (S3) ..controls (290bp,215bp) and (284bp,211bp)  .. (278bp,208bp) .. controls (224bp,179bp) and (158bp,154bp)  .. node {$x \geq 21$} (S2);
  \draw [->] (S2) ..controls (86bp,91bp) and (86bp,75bp)  .. node {$b_0 \land \neg b_1$} (S0);
  \draw [->] (T0) ..controls (49bp,310bp) and (20bp,285bp)  .. (8bp,256bp) .. controls (0bp,236bp) and (0bp,227bp)  .. node {$\neg b_0 \land \neg b_1 \land x \geq 21$}(8bp,208bp) .. controls (18bp,184bp) and (40bp,162bp)  ..  (S2);
  \draw [->] (T0) ..controls (145bp,314bp) and (219bp,286bp)  .. node {$\neg b_0 \land \neg b_1$} (278bp,256bp) .. controls (281bp,254bp) and (284bp,253bp)  ..  (S3);
%
\end{tikzpicture}


==> Hliv.tex <==
%!TEX root =  gandalf2013.tex
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,auto]
%% nodes
	\node (Q1) at (200bp,180bp) [draw,rectangle]
		{$\begin{array}{c} q_1\\ \quad\top\quad\end{array}$}
		edge [loop left] node {$T, \on, \off$} ();
		\draw [<-*] (Q1) -- ++(0bp,70bp);
  \node (Q2) at (400bp,180bp) [draw,rectangle] 
  		{$\begin{array}{c} q_2\\ \quad\top\quad\end{array}$}
		edge [loop right] node {$T$} ();
		\draw [<-*] (Q2) -- ++(0bp,70bp);
  \node (Q3) at (200bp,30bp) [draw,rectangle] 
  		{$\begin{array}{c} q_3^1\\  x < 18\end{array}$};
		\draw [<-*] (Q3) -- ++(-80bp,0bp);
  \node (Q3b) at (400bp,30bp) [draw,rectangle] 
  		{$\begin{array}{c} q_3^2\\ \quad\top\quad\end{array}$}
  		edge [loop right] node {$T$} ();
  \node (Q4) at (400bp,-120bp) [draw,rectangle,double] 
  		{$\begin{array}{c} q_4\\ \quad\top\quad\end{array}$}
  		edge [loop right] node {$T,\off$} ();
%% edges
  \draw [->] (Q2) -- node[above left] {$T$} (Q3)  ;
  \draw [->] (Q1) -- node[left] {$\on,\off$} (Q3);
  \draw [->] (Q1) -- node {$\on,\off$} (Q2);
  \draw [->] (Q3) -- node {$T$} (Q3b);
  \draw [->] (Q3b) -- node {$\off$} (Q4);
%
\end{tikzpicture}


==> Hphi.tex <==
%!TEX root =  gandalf2013.tex
\begin{tikzpicture}[>=latex,line join=bevel,scale=0.5,auto]
%%
\node (S3) at (316bp,129bp) [draw,rectangle] 
			{$\begin{array}{c} q_1\\ \quad\top\quad\end{array}$}
			edge [loop right] node {$\on$} ()
			edge [loop above] node {$\off$} ();
  \node (S2) at (86bp,129bp) [draw,rectangle,double] 
  			{$\begin{array}{c} q_2 \\ x \geq 21 \end{array}$};
  \node (S0) at (86bp,5bp) [draw,rectangle,double] 
  			{$\begin{array}{c} q_3\\ \quad\top\quad\end{array}$}
			edge [loop right] node {$\on$} ()
			edge [loop below] node {$\off$} ();
%  \node (T0) at (86bp,335bp) [draw,diamond] {$q_0$};
  \draw [->] (S3) to[bend right] node {$\on$} (S2) ;
  \draw [->] (S3) to[bend left] node {$\off$} (S2) ;
  \draw [->] (S2) to node {$\on$} (S0);
	\draw [<-*] (S2) -- ++(0bp,70bp);
	\draw [<-*] (S3) -- ++(0bp,-70bp);
%  \draw [->] (T0) ..controls (49bp,310bp) and (20bp,285bp)  .. (8bp,256bp) .. controls (0bp,236bp) and (0bp,227bp)  .. node[left] {$\neg b_0 \land \neg b_1 \land x \geq 21$}(8bp,208bp) .. controls (18bp,184bp) and (40bp,162bp)  ..  (S2);
%  \draw [->] (T0) ..controls (145bp,314bp) and (219bp,286bp)  .. node {$\neg b_0 \land \neg b_1$} (278bp,256bp) .. controls (281bp,254bp) and (284bp,253bp)  ..  (S3);
%
\end{tikzpicture}

